Maximum Metric Spanning Tree made Byzantine Tolerant

Self-stabilization is a versatile approach to fault-tolerance since it permits a distributed system to recover from any transient fault that arbitrarily corrupts the contents of all memories in the system. Byzantine tolerance is an attractive feature of distributed systems that permits to cope with arbitrary malicious behaviors. This paper focus on systems that are both self-stabilizing and Byzantine tolerant. We consider the well known problem of constructing a maximum metric tree in this context. Combining these two properties is known to induce many impossibility results. In this paper, we provide first two impossibility results about the construction of maximum metric tree in presence of transients and (permanent) Byzantine faults. Then, we provide a new self-stabilizing protocol that provides optimal containment of an arbitrary number of Byzantine faults.

==> CounterExample01.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Mar 21 14:35:54 CET 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="120" y-min="1.02" y-max="47.5" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(10,19.6)"
%	 p2= "(10,29.6)"
%	 p1= "(0,29.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,19.6)"
%	 p2= "(30,29.6)"
%	 p1= "(20,29.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,19.6)"
%	 p2= "(50,29.6)"
%	 p1= "(40,29.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,29.6)"
%	 p2= "(80,39.6)"
%	 p1= "(70,39.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,9.6)"
%	 p2= "(80,19.6)"
%	 p1= "(70,19.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,29.6)"
%	 p2= "(100,39.6)"
%	 p1= "(90,39.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,9.6)"
%	 p2= "(100,19.6)"
%	 p1= "(90,19.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,9.6)"
%	 p2= "(120,19.6)"
%	 p1= "(110,19.6)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,34.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,14.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(5,24.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(20,24.6);(20,24.6);(10,24.6);(10,24.6)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,24.6);(40,24.6);(30,24.6);(30,24.6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(50,24.6);(50,24.6);(70,34.6);(70,34.6)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,24.6);(50,24.6);(70,14.6);(70,14.6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(80,34.6);(80,34.6);(90,34.6);(90,34.6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(80,14.6);(80,14.6);(90,14.6);(90,14.6)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(100,14.6);(100,14.6);(110,14.6);(110,14.6)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(25,24.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(45,24.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,34.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,14.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(95,14.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_5$
%</text>
%<pscurve fill-style= "none"
%	 right-arrow= "head"
%	 closed= "true"
%	 curvature= "1;0.1;0"
%	 points= "(77.5,42.1);(82.5,37.1);(85,29.6);(90,24.6);(100,22.1);(102.5,12.1);
%	(92.5,7.1);(85,17.1);(75,24.6);(67.5,34.6);(70,39.6)"
%	 />
%<pscurve fill-style= "none"
%	 right-arrow= "head"
%	 closed= "true"
%	 curvature= "1;0.1;0"
%	 points= "(72.5,47.1);(60,44.6);(47.5,37.1);(37.5,24.6);(45,14.6);(55,9.6);
%	(75,7.1);(90,2.1);(105,4.6);(107.5,17.1);(102.5,24.6);(92.5,27.1);
%	(85,42.1)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,27.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,27.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(60,32.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(60,17.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(85,37.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(85,12.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(105,12.1)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(65,24.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(82.5,24.6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B^*$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.9}\fi
\unitlength \JPicScale mm
\begin{picture}(120,47.5)(0,0)
\linethickness{0.3mm}
\put(5,24.6){\circle{10}}

\linethickness{0.3mm}
\put(25,24.6){\circle{10}}

\linethickness{0.3mm}
\put(45,24.6){\circle{10}}

\linethickness{0.3mm}
\put(75,34.6){\circle{10}}

\linethickness{0.3mm}
\put(75,14.6){\circle{10}}

\linethickness{0.3mm}
\put(95,34.6){\circle{10}}

\linethickness{0.3mm}
\put(95,14.6){\circle{10}}

\linethickness{0.3mm}
\put(115,14.6){\circle{10}}

\put(95,34.6){\makebox(0,0)[cc]{$b_1$}}

\put(115,14.6){\makebox(0,0)[cc]{$b_2$}}

\put(5,24.6){\makebox(0,0)[cc]{$r$}}

\linethickness{0.3mm}
\put(10,24.6){\line(1,0){10}}
\put(10,24.6){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(30,24.6){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(50,24.6)(0.24,0.12){83}{\line(1,0){0.24}}
\put(70,34.6){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(50,24.6)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(80,34.6){\line(1,0){10}}
\put(90,34.6){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(80,14.6){\line(1,0){10}}
\put(90,14.6){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(100,14.6){\line(1,0){10}}
\put(110,14.6){\vector(1,0){0.12}}
\put(25,24.6){\makebox(0,0)[cc]{$p_1$}}

\put(45,24.6){\makebox(0,0)[cc]{$p_2$}}

\put(75,34.6){\makebox(0,0)[cc]{$p_3$}}

\put(75,14.6){\makebox(0,0)[cc]{$p_4$}}

\put(95,14.6){\makebox(0,0)[cc]{$p_5$}}

\textcolor{blue}{
\linethickness{0.3mm}
\qbezier(77.5,42.1)(79.23,41.62)(80.4,40.17)
\qbezier(80.4,40.17)(81.57,38.72)(82.5,37.1)
\qbezier(82.5,37.1)(83.46,35.33)(83.75,33.35)
\qbezier(83.75,33.35)(84.04,31.37)(85,29.6)
\qbezier(85,29.6)(85.95,28.04)(87.19,26.77)
\qbezier(87.19,26.77)(88.42,25.5)(90,24.6)
\qbezier(90,24.6)(92.42,23.53)(95.23,23.62)
\qbezier(95.23,23.62)(98.04,23.72)(100,22.1)
\qbezier(100,22.1)(101.92,20.14)(102.72,17.35)
\qbezier(102.72,17.35)(103.53,14.56)(102.5,12.1)
\qbezier(102.5,12.1)(101.19,9.46)(98.28,7.99)
\qbezier(98.28,7.99)(95.38,6.52)(92.5,7.1)
\qbezier(92.5,7.1)(89.63,8.07)(88.36,11.32)
\qbezier(88.36,11.32)(87.09,14.57)(85,17.1)
\qbezier(85,17.1)(82.66,19.28)(80,20.85)
\qbezier(80,20.85)(77.34,22.42)(75,24.6)
\qbezier(75,24.6)(72.57,26.83)(70.25,29.16)
\qbezier(70.25,29.16)(67.93,31.49)(67.5,34.6)
\qbezier(67.5,34.6)(67.41,36.04)(68.14,37.34)
\qbezier(68.14,37.34)(68.88,38.64)(70,39.6)
\qbezier(70,39.6)(71.57,40.98)(73.54,41.75)
\qbezier(73.54,41.75)(75.51,42.51)(77.5,42.1)
}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(72.5,47.1)(69.24,47.35)(66.15,46.59)
\qbezier(66.15,46.59)(63.06,45.83)(60,44.6)
\qbezier(60,44.6)(56.5,43.25)(53.41,41.41)
\qbezier(53.41,41.41)(50.32,39.57)(47.5,37.1)
\qbezier(47.5,37.1)(44.16,34.44)(40.97,31.51)
\qbezier(40.97,31.51)(37.79,28.58)(37.5,24.6)
\qbezier(37.5,24.6)(37.62,21.47)(39.99,19.05)
\qbezier(39.99,19.05)(42.36,16.64)(45,14.6)
\qbezier(45,14.6)(47.22,12.77)(49.73,11.59)
\qbezier(49.73,11.59)(52.23,10.41)(55,9.6)
\qbezier(55,9.6)(59.98,8.27)(64.95,8.17)
\qbezier(64.95,8.17)(69.92,8.08)(75,7.1)
\qbezier(75,7.1)(78.92,6.04)(82.46,4.31)
\qbezier(82.46,4.31)(86,2.58)(90,2.1)
\qbezier(90,2.1)(94.01,1.65)(98.07,1.85)
\qbezier(98.07,1.85)(102.13,2.06)(105,4.6)
\qbezier(105,4.6)(107.27,6.95)(107.73,10.37)
\qbezier(107.73,10.37)(108.19,13.79)(107.5,17.1)
\qbezier(107.5,17.1)(107.03,19.39)(105.72,21.32)
\qbezier(105.72,21.32)(104.41,23.25)(102.5,24.6)
\qbezier(102.5,24.6)(100.24,25.88)(97.45,25.79)
\qbezier(97.45,25.79)(94.66,25.69)(92.5,27.1)
\qbezier(92.5,27.1)(89.49,30.03)(88.66,34.48)
\qbezier(88.66,34.48)(87.83,38.94)(85,42.1)
\qbezier(85,42.1)(82.42,44.42)(79.2,45.61)
\qbezier(79.2,45.61)(75.99,46.8)(72.5,47.1)
}

\put(15,27.1){\makebox(0,0)[cc]{1}}

\put(35,27.1){\makebox(0,0)[cc]{1}}

\put(60,32.1){\makebox(0,0)[cc]{1}}

\put(60,17.1){\makebox(0,0)[cc]{0}}

\put(85,37.1){\makebox(0,0)[cc]{1}}

\put(85,12.1){\makebox(0,0)[cc]{1}}

\put(105,12.1){\makebox(0,0)[cc]{1}}

\textcolor{red}{
\put(65,24.6){\makebox(0,0)[cc]{$S_B$}}
}

\textcolor{blue}{
\put(82.5,24.6){\makebox(0,0)[cc]{$S_B^*$}}
}
\end{picture}


==> CounterExample02.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Mar 21 14:58:08 CET 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="190" y-min="-0" y-max="100" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(50,75)"
%	 p2= "(50,85)"
%	 p1= "(40,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,75)"
%	 p2= "(70,85)"
%	 p1= "(60,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(90,75)"
%	 p2= "(90,85)"
%	 p1= "(80,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,85)"
%	 p2= "(120,95)"
%	 p1= "(110,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,65)"
%	 p2= "(120,75)"
%	 p1= "(110,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,85)"
%	 p2= "(140,95)"
%	 p1= "(130,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,65)"
%	 p2= "(140,75)"
%	 p1= "(130,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,65)"
%	 p2= "(160,75)"
%	 p1= "(150,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(45,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,80);(60,80);(50,80);(50,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,80);(80,80);(70,80);(70,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(90,80);(90,80);(110,90);(110,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,80);(90,80);(110,70);(110,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,90);(120,90);(130,90);(130,90)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,70);(120,70);(130,70);(130,70)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,70);(140,70);(150,70);(150,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(65,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(85,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_5$
%</text>
%<circle fill-style= "none"
%	 p3= "(30,20)"
%	 right-arrow= "head"
%	 p2= "(20,50)"
%	 p1= "(30,80)"
%	 closure= "open"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(10,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$e_1$
%</text>
%<circle fill-style= "none"
%	 p3= "(170,80)"
%	 right-arrow= "head"
%	 p2= "(180,50)"
%	 p1= "(170,20)"
%	 closure= "open"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(190,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$e_2$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(50,15)"
%	 p2= "(50,25)"
%	 p1= "(40,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,15)"
%	 p2= "(70,25)"
%	 p1= "(60,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(90,15)"
%	 p2= "(90,25)"
%	 p1= "(80,25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,25)"
%	 p2= "(120,35)"
%	 p1= "(110,35)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,5)"
%	 p2= "(120,15)"
%	 p1= "(110,15)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,25)"
%	 p2= "(140,35)"
%	 p1= "(130,35)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,5)"
%	 p2= "(140,15)"
%	 p1= "(130,15)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,5)"
%	 p2= "(160,15)"
%	 p1= "(150,15)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(45,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(60,20);(60,20);(50,20);(50,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,20);(80,20);(70,20);(70,20)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(90,20);(90,20);(110,30);(110,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,20);(90,20);(110,10);(110,10)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,30);(120,30);(130,30);(130,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(120,10);(120,10);(130,10);(130,10)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(140,10);(140,10);(150,10);(150,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(65,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(85,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_5$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(45,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0 / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(65,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1 / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0 / 7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1 / 8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(85,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2 / 9
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0 / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1 / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2 / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(45,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0 / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1 / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(85,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2 / 9
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1 / 8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0 / 7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1 / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(110,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(110,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2 / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3 / 3
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.9}\fi
\unitlength \JPicScale mm
\begin{picture}(190,100)(0,0)
\linethickness{0.3mm}
\put(45,80){\circle{10}}

\linethickness{0.3mm}
\put(65,80){\circle{10}}

\linethickness{0.3mm}
\put(85,80){\circle{10}}

\linethickness{0.3mm}
\put(115,90){\circle{10}}

\linethickness{0.3mm}
\put(115,70){\circle{10}}

\linethickness{0.3mm}
\put(135,90){\circle{10}}

\linethickness{0.3mm}
\put(135,70){\circle{10}}

\linethickness{0.3mm}
\put(155,70){\circle{10}}

\put(135,90){\makebox(0,0)[cc]{$b_1$}}

\put(155,70){\makebox(0,0)[cc]{$b_2$}}

\put(45,80){\makebox(0,0)[cc]{$r$}}

\linethickness{0.3mm}
\put(50,80){\line(1,0){10}}
\put(50,80){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(70,80){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(90,80)(0.24,0.12){83}{\line(1,0){0.24}}
\put(110,90){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(90,80)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(120,90){\line(1,0){10}}
\put(130,90){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(120,70){\line(1,0){10}}
\put(130,70){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(140,70){\line(1,0){10}}
\put(150,70){\vector(1,0){0.12}}
\put(65,80){\makebox(0,0)[cc]{$p_1$}}

\put(85,80){\makebox(0,0)[cc]{$p_2$}}

\put(115,90){\makebox(0,0)[cc]{$p_3$}}

\put(115,70){\makebox(0,0)[cc]{$p_4$}}

\put(135,70){\makebox(0,0)[cc]{$p_5$}}

\linethickness{0.3mm}
\multiput(29.7,79.6)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(29.41,79.2)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(29.12,78.79)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(28.83,78.38)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(28.55,77.97)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(28.28,77.55)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(28,77.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.74,76.72)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(27.47,76.29)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(27.21,75.87)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(26.95,75.44)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(26.7,75.01)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(26.46,74.57)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(26.21,74.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(25.97,73.7)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(25.74,73.26)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(25.51,72.82)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(25.28,72.37)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(25.06,71.93)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(24.85,71.48)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(24.64,71.02)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(24.43,70.57)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(24.22,70.12)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(24.03,69.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(23.83,69.2)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(23.64,68.74)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(23.46,68.27)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(23.28,67.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(23.1,67.34)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(22.93,66.87)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(22.77,66.4)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(22.61,65.93)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(22.45,65.46)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(22.3,64.98)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(22.15,64.5)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(22.01,64.03)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(21.87,63.55)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(21.74,63.07)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(21.61,62.58)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(21.49,62.1)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(21.37,61.62)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(21.25,61.13)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(21.15,60.64)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(21.04,60.16)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(20.94,59.67)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(20.85,59.18)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(20.76,58.69)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(20.68,58.19)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(20.6,57.7)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(20.52,57.21)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(20.45,56.71)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(20.39,56.22)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(20.33,55.72)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(20.27,55.23)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(20.22,54.73)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(20.18,54.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(20.14,53.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(20.11,53.24)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(20.08,52.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(20.05,52.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(20.03,51.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(20.02,51.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(20.01,50.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(20,50.25)(0,0.5){1}{\line(0,1){0.5}}
\put(20,49.75){\line(0,1){0.5}}
\multiput(20,49.75)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.01,49.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.02,48.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.03,48.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.05,47.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.08,47.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.11,46.76)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.14,46.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.18,45.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.22,45.27)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.27,44.77)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.33,44.28)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(20.39,43.78)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.45,43.29)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.52,42.79)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.6,42.3)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.68,41.81)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.76,41.31)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.85,40.82)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.94,40.33)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.04,39.84)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.15,39.36)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.25,38.87)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(21.37,38.38)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.49,37.9)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.61,37.42)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.74,36.93)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(21.87,36.45)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.01,35.97)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.15,35.5)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.3,35.02)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.45,34.54)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.61,34.07)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.77,33.6)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.93,33.13)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(23.1,32.66)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(23.28,32.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(23.46,31.73)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(23.64,31.26)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(23.83,30.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.03,30.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.22,29.88)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.43,29.43)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.64,28.98)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.85,28.52)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(25.06,28.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(25.28,27.63)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(25.51,27.18)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(25.74,26.74)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(25.97,26.3)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(26.21,25.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(26.46,25.43)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(26.7,24.99)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(26.95,24.56)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(27.21,24.13)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(27.47,23.71)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(27.74,23.28)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28,22.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.28,22.45)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.55,22.03)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.83,21.62)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.12,21.21)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.41,20.8)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.7,20.4)(0.15,-0.2){2}{\line(0,-1){0.2}}
\put(30,20){\vector(3,-4){0.12}}

\put(10,50){\makebox(0,0)[cc]{$e_1$}}

\linethickness{0.3mm}
\multiput(170,20)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(170.3,20.4)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(170.59,20.8)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(170.88,21.21)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(171.17,21.62)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(171.45,22.03)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(171.72,22.45)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(172,22.86)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(172.26,23.28)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(172.53,23.71)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(172.79,24.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(173.05,24.56)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(173.3,24.99)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(173.54,25.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(173.79,25.86)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(174.03,26.3)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(174.26,26.74)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(174.49,27.18)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(174.72,27.63)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(174.94,28.07)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(175.15,28.52)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(175.36,28.98)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(175.57,29.43)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(175.78,29.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(175.97,30.34)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(176.17,30.8)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(176.36,31.26)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(176.54,31.73)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(176.72,32.19)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(176.9,32.66)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(177.07,33.13)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(177.23,33.6)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(177.39,34.07)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(177.55,34.54)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(177.7,35.02)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(177.85,35.5)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(177.99,35.97)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(178.13,36.45)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(178.26,36.93)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(178.39,37.42)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(178.51,37.9)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(178.63,38.38)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(178.75,38.87)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(178.85,39.36)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(178.96,39.84)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(179.06,40.33)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(179.15,40.82)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(179.24,41.31)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(179.32,41.81)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(179.4,42.3)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(179.48,42.79)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(179.55,43.29)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(179.61,43.78)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(179.67,44.28)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(179.73,44.77)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(179.78,45.27)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(179.82,45.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(179.86,46.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(179.89,46.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(179.92,47.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(179.95,47.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(179.97,48.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(179.98,48.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(179.99,49.25)(0,0.5){1}{\line(0,1){0.5}}
\put(180,49.75){\line(0,1){0.5}}
\multiput(179.99,50.75)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.98,51.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.97,51.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.95,52.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.92,52.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.89,53.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.86,53.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.82,54.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.78,54.73)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.73,55.23)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.67,55.72)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.61,56.22)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.55,56.71)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.48,57.21)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.4,57.7)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.32,58.19)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.24,58.69)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.15,59.18)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.06,59.67)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(178.96,60.16)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(178.85,60.64)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(178.75,61.13)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(178.63,61.62)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(178.51,62.1)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(178.39,62.58)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(178.26,63.07)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(178.13,63.55)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.99,64.03)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.85,64.5)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.7,64.98)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.55,65.46)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.39,65.93)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(177.23,66.4)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(177.07,66.87)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(176.9,67.34)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(176.72,67.81)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(176.54,68.27)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(176.36,68.74)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(176.17,69.2)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(175.97,69.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(175.78,70.12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(175.57,70.57)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(175.36,71.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(175.15,71.48)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(174.94,71.93)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(174.72,72.37)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(174.49,72.82)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(174.26,73.26)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(174.03,73.7)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(173.79,74.14)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(173.54,74.57)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(173.3,75.01)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(173.05,75.44)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(172.79,75.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(172.53,76.29)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(172.26,76.72)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(172,77.14)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.72,77.55)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.45,77.97)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(171.17,78.38)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(170.88,78.79)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.59,79.2)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.3,79.6)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(170,80)(0.15,-0.2){2}{\line(0,-1){0.2}}
\put(170,80){\vector(-3,4){0.12}}

\put(190,50){\makebox(0,0)[cc]{$e_2$}}

\linethickness{0.3mm}
\put(45,20){\circle{10}}

\linethickness{0.3mm}
\put(65,20){\circle{10}}

\linethickness{0.3mm}
\put(85,20){\circle{10}}

\linethickness{0.3mm}
\put(115,30){\circle{10}}

\linethickness{0.3mm}
\put(115,10){\circle{10}}

\linethickness{0.3mm}
\put(135,30){\circle{10}}

\linethickness{0.3mm}
\put(135,10){\circle{10}}

\linethickness{0.3mm}
\put(155,10){\circle{10}}

\put(135,30){\makebox(0,0)[cc]{$b_1$}}

\put(155,10){\makebox(0,0)[cc]{$b_2$}}

\put(45,20){\makebox(0,0)[cc]{$r$}}

\linethickness{0.3mm}
\put(50,20){\line(1,0){10}}
\put(50,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(70,20){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(90,20)(0.24,0.12){83}{\line(1,0){0.24}}
\put(110,30){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(90,20)(0.24,-0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(120,30){\line(1,0){10}}
\put(130,30){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(120,10){\line(1,0){10}}
\put(130,10){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(140,10){\line(1,0){10}}
\put(150,10){\vector(1,0){0.12}}
\put(65,20){\makebox(0,0)[cc]{$p_1$}}

\put(85,20){\makebox(0,0)[cc]{$p_2$}}

\put(115,30){\makebox(0,0)[cc]{$p_3$}}

\put(115,10){\makebox(0,0)[cc]{$p_4$}}

\put(135,10){\makebox(0,0)[cc]{$p_5$}}

\put(45,90){\makebox(0,0)[cc]{0 / 0}}

\put(65,90){\makebox(0,0)[cc]{1 / 1}}

\put(135,100){\makebox(0,0)[cc]{0 / 7}}

\put(115,100){\makebox(0,0)[cc]{1 / 8}}

\put(85,90){\makebox(0,0)[cc]{2 / 9}}

\put(155,60){\makebox(0,0)[cc]{0 / 0}}

\put(135,60){\makebox(0,0)[cc]{1 / 1}}

\put(115,60){\makebox(0,0)[cc]{2 / 2}}

\put(45,30){\makebox(0,0)[cc]{0 / 0}}

\put(65,30){\makebox(0,0)[cc]{1 / 1}}

\put(85,30){\makebox(0,0)[cc]{2 / 9}}

\put(115,40){\makebox(0,0)[cc]{1 / 8}}

\put(135,40){\makebox(0,0)[cc]{0 / 7}}

\put(155,0){\makebox(0,0)[cc]{1 / 0}}

\put(110,80){\makebox(0,0)[cc]{$\rho_1$}}

\put(110,20){\makebox(0,0)[cc]{$\rho_2$}}

\put(135,0){\makebox(0,0)[cc]{2 / 2}}

\put(115,0){\makebox(0,0)[cc]{3 / 3}}

\end{picture}


==> ExFlow.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 16 11:52:15 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="173" y-min="15" y-max="95" auto-bounding="true">
%<ellipse p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,60)"
%	 p2= "(35,70)"
%	 p1= "(25,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,60)"
%	 p2= "(75,70)"
%	 p1= "(65,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,40)"
%	 p2= "(35,50)"
%	 p1= "(25,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,40)"
%	 p2= "(75,50)"
%	 p1= "(65,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(55,20)"
%	 p2= "(55,30)"
%	 p1= "(45,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(70,70);(70,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(45,25);(45,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,25);(55,25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,50);(70,50);(70,60);(70,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,65);(65,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,45);(65,45)"
%	 />
%<ellipse p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(125,60)"
%	 p2= "(125,70)"
%	 p1= "(115,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,60)"
%	 p2= "(165,70)"
%	 p1= "(155,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(125,40)"
%	 p2= "(125,50)"
%	 p1= "(115,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,40)"
%	 p2= "(165,50)"
%	 p1= "(155,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145,20)"
%	 p2= "(145,30)"
%	 p1= "(135,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(135,85);(135,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(135,25);(135,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(160,40);(160,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,45);(155,45)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=10
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=10
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%32
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%16
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=10$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=10$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%11
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%12
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%13
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(105,48.29);(105,48.29);(125,53.29);(135,48.29);(150,38.29);(170,33.29);
%	(180,33.29)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(105,53.86);(105,53.86);(120,58.86);(135,53.86);(150,68.86);(160,73.86);
%	(170,73.86);(175,68.86)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,44.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B^*$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(173,68.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(20,75);(20,75);(40,75);(45,70);(50,60);(70,55);
%	(80,60);(85,65)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B=S_B^*$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(173,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(30,65){\circle{10}}

\linethickness{0.3mm}
\put(70,65){\circle{10}}

\linethickness{0.3mm}
\put(30,45){\circle{10}}

\linethickness{0.3mm}
\put(70,45){\circle{10}}

\linethickness{0.3mm}
\put(50,25){\circle{10}}

\linethickness{0.3mm}
\multiput(30,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(30,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(35,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(120,65){\circle{10}}

\linethickness{0.3mm}
\put(160,65){\circle{10}}

\linethickness{0.3mm}
\put(120,45){\circle{10}}

\linethickness{0.3mm}
\put(160,45){\circle{10}}

\linethickness{0.3mm}
\put(140,25){\circle{10}}

\linethickness{0.3mm}
\multiput(120,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(125,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(125,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(125,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\put(50,85){\makebox(0,0)[cc]{r}}

\put(140,85){\makebox(0,0)[cc]{r}}

\put(140,25){\makebox(0,0)[cc]{b}}

\put(50,25){\makebox(0,0)[cc]{b}}

\put(50,95){\makebox(0,0)[cc]{mr=10}}

\put(140,95){\makebox(0,0)[cc]{mr=10}}

\put(35,80){\makebox(0,0)[cc]{7}}

\put(65,80){\makebox(0,0)[cc]{6}}

\put(50,70){\makebox(0,0)[cc]{5}}

\put(75,52){\makebox(0,0)[cc]{4}}

\put(55,55){\makebox(0,0)[cc]{10}}

\put(25,55){\makebox(0,0)[cc]{6}}

\put(50,40){\makebox(0,0)[cc]{8}}

\put(65,30){\makebox(0,0)[cc]{32}}

\put(30,30){\makebox(0,0)[cc]{16}}

\put(140,15){\makebox(0,0)[cc]{$level_b=10$}}

\put(50,15){\makebox(0,0)[cc]{$level_b=10$}}

\put(120,30){\makebox(0,0)[cc]{11}}

\put(155,30){\makebox(0,0)[cc]{12}}

\put(155,80){\makebox(0,0)[cc]{10}}

\put(120,80){\makebox(0,0)[cc]{7}}

\put(165,55){\makebox(0,0)[cc]{13}}

\put(140,70){\makebox(0,0)[cc]{6}}

\put(145,55){\makebox(0,0)[cc]{5}}

\put(115,55){\makebox(0,0)[cc]{3}}

\put(140,40){\makebox(0,0)[cc]{1}}

\textcolor{blue}{
\linethickness{0.3mm}
\qbezier(105,48.29)(105.59,48.67)(112.37,51.07)
\qbezier(112.37,51.07)(119.14,53.48)(125,53.29)
\qbezier(125,53.29)(127.81,52.88)(130.18,51.35)
\qbezier(130.18,51.35)(132.54,49.83)(135,48.29)
\qbezier(135,48.29)(138.94,45.85)(142.39,43.06)
\qbezier(142.39,43.06)(145.84,40.27)(150,38.29)
\qbezier(150,38.29)(154.85,36.17)(159.79,35.03)
\qbezier(159.79,35.03)(164.73,33.9)(170,33.29)
\put(105,44.14){\makebox(0,0)[cc]{$S_B^*$}}
}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(105,53.86)(105.43,54.17)(110.46,56.36)
\qbezier(110.46,56.36)(115.5,58.54)(120,58.86)
\qbezier(120,58.86)(124.01,58.43)(127.58,55.89)
\qbezier(127.58,55.89)(131.14,53.36)(135,53.86)
\qbezier(135,53.86)(139.98,55.48)(142.9,60.37)
\qbezier(142.9,60.37)(145.83,65.27)(150,68.86)
\qbezier(150,68.86)(152.33,70.57)(154.77,71.87)
\qbezier(154.77,71.87)(157.21,73.18)(160,73.86)
\qbezier(160,73.86)(162.53,74.5)(165.07,74.64)
\qbezier(165.07,74.64)(167.61,74.79)(170,73.86)
\put(173,68.71){\makebox(0,0)[cc]{$S_B$}}
}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(20,75)(20.66,75.25)(27.63,75.98)
\qbezier(27.63,75.98)(34.6,76.72)(40,75)
\qbezier(40,75)(41.65,74.26)(42.8,72.89)
\qbezier(42.8,72.89)(43.96,71.52)(45,70)
\qbezier(45,70)(46.51,67.55)(47.23,64.72)
\qbezier(47.23,64.72)(47.94,61.9)(50,60)
\qbezier(50,60)(54.2,56.72)(59.43,55.56)
\qbezier(59.43,55.56)(64.65,54.39)(70,55)
\qbezier(70,55)(72.83,55.38)(75.26,56.81)
\qbezier(75.26,56.81)(77.68,58.25)(80,60)
\put(10,70){\makebox(0,0)[cc]{$S_B=S_B^*$}}
}
\end{picture}


==> ExReliability.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 16 13:04:01 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="175" y-min="15" y-max="95" auto-bounding="true">
%<ellipse p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,60)"
%	 p2= "(35,70)"
%	 p1= "(25,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,60)"
%	 p2= "(75,70)"
%	 p1= "(65,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,40)"
%	 p2= "(35,50)"
%	 p1= "(25,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,40)"
%	 p2= "(75,50)"
%	 p1= "(65,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(55,20)"
%	 p2= "(55,30)"
%	 p1= "(45,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(70,70);(70,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(45,25);(45,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,25);(55,25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,50);(70,50);(70,60);(70,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,65);(65,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,45);(65,45)"
%	 />
%<ellipse p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(125,60)"
%	 p2= "(125,70)"
%	 p1= "(115,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,60)"
%	 p2= "(165,70)"
%	 p1= "(155,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(125,40)"
%	 p2= "(125,50)"
%	 p1= "(115,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,40)"
%	 p2= "(165,50)"
%	 p1= "(155,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145,20)"
%	 p2= "(145,30)"
%	 p1= "(135,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(135,85);(135,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(135,25);(135,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(160,40);(160,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,45);(155,45)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B^*$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B=S_B^*$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,8
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,4
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,3
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(15,45);(15,45);(30,55);(45,55);(70,55);(85,45);
%	(85,45);(85,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,25
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,25
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,5
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,25
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,75
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0,5
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(105,45);(105,45);(120,55);(160,55);(175,45);(175,45);
%	(175,35)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(105,50);(105,50);(135,60);(145,60);(150,70);(160,75);
%	(170,75);(180,75)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(175,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(30,65){\circle{10}}

\linethickness{0.3mm}
\put(70,65){\circle{10}}

\linethickness{0.3mm}
\put(30,45){\circle{10}}

\linethickness{0.3mm}
\put(70,45){\circle{10}}

\linethickness{0.3mm}
\put(50,25){\circle{10}}

\linethickness{0.3mm}
\multiput(30,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(30,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(35,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(120,65){\circle{10}}

\linethickness{0.3mm}
\put(160,65){\circle{10}}

\linethickness{0.3mm}
\put(120,45){\circle{10}}

\linethickness{0.3mm}
\put(160,45){\circle{10}}

\linethickness{0.3mm}
\put(140,25){\circle{10}}

\linethickness{0.3mm}
\multiput(120,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(125,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(125,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(125,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\put(50,85){\makebox(0,0)[cc]{r}}

\put(140,85){\makebox(0,0)[cc]{r}}

\put(140,25){\makebox(0,0)[cc]{b}}

\put(50,25){\makebox(0,0)[cc]{b}}

\textcolor{blue}{
\put(105,40){\makebox(0,0)[cc]{$S_B^*$}}
}

\textcolor{red}{
\put(175,75){\makebox(0,0)[cc]{$S_B$}}
\put(15,40){\makebox(0,0)[cc]{$S_B=S_B^*$}}
}

\put(50,95){\makebox(0,0)[cc]{mr=1}}

\put(50,15){\makebox(0,0)[cc]{$level_b=1$}}

\put(140,95){\makebox(0,0)[cc]{mr=1}}

\put(140,15){\makebox(0,0)[cc]{$level_b=1$}}

\put(70,80){\makebox(0,0)[cc]{0,75}}

\put(30,80){\makebox(0,0)[cc]{0,75}}

\put(70,30){\makebox(0,0)[cc]{0,75}}

\put(30,30){\makebox(0,0)[cc]{0,75}}

\put(50,40){\makebox(0,0)[cc]{1}}

\put(50,70){\makebox(0,0)[cc]{1}}

\put(50,60){\makebox(0,0)[cc]{0,8}}

\put(25,55){\makebox(0,0)[cc]{0,4}}

\put(75,55){\makebox(0,0)[cc]{0,3}}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(15,45)(15.38,45.46)(20.28,49.33)
\qbezier(20.28,49.33)(25.17,53.2)(30,55)
\qbezier(30,55)(33.69,55.98)(37.41,55.56)
\qbezier(37.41,55.56)(41.13,55.14)(45,55)
\qbezier(45,55)(51.45,55.23)(57.65,55.93)
\qbezier(57.65,55.93)(63.85,56.63)(70,55)
\qbezier(70,55)(74.83,53.2)(79.72,49.33)
\qbezier(79.72,49.33)(84.62,45.46)(85,45)
}

\put(120,80){\makebox(0,0)[cc]{0,25}}

\put(140,70){\makebox(0,0)[cc]{0,25}}

\put(160,80){\makebox(0,0)[cc]{0,75}}

\put(165,55){\makebox(0,0)[cc]{1}}

\put(145,55){\makebox(0,0)[cc]{0,5}}

\put(140,40){\makebox(0,0)[cc]{1}}

\put(110,55){\makebox(0,0)[cc]{0,25}}

\put(160,30){\makebox(0,0)[cc]{0,75}}

\put(120,30){\makebox(0,0)[cc]{0,5}}

\textcolor{blue}{
\linethickness{0.3mm}
\qbezier(105,45)(105.38,45.46)(110.28,49.33)
\qbezier(110.28,49.33)(115.17,53.2)(120,55)
\qbezier(120,55)(129.9,57.99)(140,57.99)
\qbezier(140,57.99)(150.1,57.99)(160,55)
\qbezier(160,55)(164.83,53.2)(169.72,49.33)
\qbezier(169.72,49.33)(174.62,45.46)(175,45)
}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(105,50)(105.87,50.46)(115.97,54.35)
\qbezier(115.97,54.35)(126.07,58.23)(135,60)
\qbezier(135,60)(137.59,60.19)(140.19,59.54)
\qbezier(140.19,59.54)(142.8,58.88)(145,60)
\qbezier(145,60)(147.18,61.68)(147.69,64.73)
\qbezier(147.69,64.73)(148.21,67.78)(150,70)
\qbezier(150,70)(152.05,72.01)(154.61,73.19)
\qbezier(154.61,73.19)(157.17,74.36)(160,75)
\qbezier(160,75)(162.5,75.52)(164.96,75.3)
\qbezier(164.96,75.3)(167.42,75.07)(170,75)
}
\end{picture}


==> ExSP.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 16 13:16:39 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="20" x-max="165" y-min="15" y-max="95" auto-bounding="true">
%<ellipse p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,60)"
%	 p2= "(35,70)"
%	 p1= "(25,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,60)"
%	 p2= "(75,70)"
%	 p1= "(65,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,40)"
%	 p2= "(35,50)"
%	 p1= "(25,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,40)"
%	 p2= "(75,50)"
%	 p1= "(65,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(55,20)"
%	 p2= "(55,30)"
%	 p1= "(45,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(70,70);(70,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(45,25);(45,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,25);(55,25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,50);(70,50);(70,60);(70,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,65);(65,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(65,45);(65,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,65);(35,65);(65,45);(65,45)"
%	 />
%<ellipse p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(125,60)"
%	 p2= "(125,70)"
%	 p1= "(115,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,60)"
%	 p2= "(165,70)"
%	 p1= "(155,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(125,40)"
%	 p2= "(125,50)"
%	 p1= "(115,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(165,40)"
%	 p2= "(165,50)"
%	 p1= "(155,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145,20)"
%	 p2= "(145,30)"
%	 p1= "(135,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(135,85);(135,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,50);(120,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(135,25);(135,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(160,40);(160,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,65);(125,65);(155,45);(155,45)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B^*$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_B=S_B^*$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr=0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$level_b=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%32
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%16
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(25,30);(25,30);(40,35);(50,35);(60,35);(75,30);
%	(75,30);(75,25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(115,29.45);(115,29.45);(130,34.45);(140,34.45);(150,34.45);(165,29.45);
%	(165,29.45);(165,24.45)"
%	 />
%<pscurve fill-style= "none"
%	 closed= "false"
%	 curvature= "1;0.1;0"
%	 points= "(115,80);(115,80);(130,75);(150,75);(165,80);(175,85)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(165,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(30,65){\circle{10}}

\linethickness{0.3mm}
\put(70,65){\circle{10}}

\linethickness{0.3mm}
\put(30,45){\circle{10}}

\linethickness{0.3mm}
\put(70,45){\circle{10}}

\linethickness{0.3mm}
\put(50,25){\circle{10}}

\linethickness{0.3mm}
\multiput(30,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(30,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(55,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(35,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(120,65){\circle{10}}

\linethickness{0.3mm}
\put(160,65){\circle{10}}

\linethickness{0.3mm}
\put(120,45){\circle{10}}

\linethickness{0.3mm}
\put(160,45){\circle{10}}

\linethickness{0.3mm}
\put(140,25){\circle{10}}

\linethickness{0.3mm}
\multiput(120,70)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,85)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,50){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(120,40)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(145,25)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(160,50){\line(0,1){10}}
\linethickness{0.3mm}
\put(125,65){\line(1,0){30}}
\linethickness{0.3mm}
\put(125,45){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(125,65)(0.18,-0.12){167}{\line(1,0){0.18}}
\put(50,85){\makebox(0,0)[cc]{r}}

\put(140,85){\makebox(0,0)[cc]{r}}

\put(140,25){\makebox(0,0)[cc]{b}}

\put(50,25){\makebox(0,0)[cc]{b}}

\textcolor{blue}{
\put(115,25){\makebox(0,0)[cc]{$S_B^*$}}
}

\textcolor{red}{
\put(165,75){\makebox(0,0)[cc]{$S_B$}}
\put(20,25){\makebox(0,0)[cc]{$S_B=S_B^*$}}
}

\put(50,95){\makebox(0,0)[cc]{mr=0}}

\put(140,95){\makebox(0,0)[cc]{mr=0}}

\put(50,15){\makebox(0,0)[cc]{$level_b=0$}}

\put(140,15){\makebox(0,0)[cc]{$level_b=0$}}

\put(35,80){\makebox(0,0)[cc]{7}}

\put(65,80){\makebox(0,0)[cc]{6}}

\put(50,70){\makebox(0,0)[cc]{5}}

\put(75,55){\makebox(0,0)[cc]{4}}

\put(55,55){\makebox(0,0)[cc]{10}}

\put(50,40){\makebox(0,0)[cc]{8}}

\put(25,55){\makebox(0,0)[cc]{6}}

\put(65,30){\makebox(0,0)[cc]{32}}

\put(35,30){\makebox(0,0)[cc]{16}}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(25,30)(25.43,30.23)(30.48,32.17)
\qbezier(30.48,32.17)(35.53,34.11)(40,35)
\qbezier(40,35)(42.53,35.36)(44.98,35.21)
\qbezier(44.98,35.21)(47.43,35.05)(50,35)
\qbezier(50,35)(52.57,35.05)(55.02,35.21)
\qbezier(55.02,35.21)(57.47,35.36)(60,35)
\qbezier(60,35)(64.47,34.11)(69.52,32.17)
\qbezier(69.52,32.17)(74.57,30.23)(75,30)
}

\put(125,80){\makebox(0,0)[cc]{0}}

\put(155,80){\makebox(0,0)[cc]{0}}

\put(140,70){\makebox(0,0)[cc]{0}}

\put(165,55){\makebox(0,0)[cc]{0}}

\put(115,55){\makebox(0,0)[cc]{0}}

\put(155,30){\makebox(0,0)[cc]{0}}

\put(125,30){\makebox(0,0)[cc]{0}}

\put(140,40){\makebox(0,0)[cc]{0}}

\put(145,55){\makebox(0,0)[cc]{0}}

\textcolor{blue}{
\linethickness{0.3mm}
\qbezier(115,29.45)(115.43,29.68)(120.48,31.62)
\qbezier(120.48,31.62)(125.53,33.56)(130,34.45)
\qbezier(130,34.45)(132.53,34.81)(134.98,34.65)
\qbezier(134.98,34.65)(137.43,34.5)(140,34.45)
\qbezier(140,34.45)(142.57,34.5)(145.02,34.65)
\qbezier(145.02,34.65)(147.47,34.81)(150,34.45)
\qbezier(150,34.45)(154.47,33.56)(159.52,31.62)
\qbezier(159.52,31.62)(164.57,29.68)(165,29.45)
}

\textcolor{red}{
\linethickness{0.3mm}
\qbezier(115,80)(115.43,79.77)(120.48,77.83)
\qbezier(120.48,77.83)(125.53,75.89)(130,75)
\qbezier(130,75)(135.08,74.17)(140,74.17)
\qbezier(140,74.17)(144.92,74.17)(150,75)
\qbezier(150,75)(153.99,75.69)(157.63,77.04)
\qbezier(157.63,77.04)(161.26,78.4)(165,80)
}
\end{picture}


==> impTAstrong.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Feb 08 17:25:32 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="185" y-min="5" y-max="100" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,75)"
%	 right-arrow= "head"
%	 p2= "(20,85)"
%	 p1= "(10,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,85)"
%	 right-arrow= "head"
%	 p2= "(40,95)"
%	 p1= "(30,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,85)"
%	 right-arrow= "head"
%	 p2= "(60,95)"
%	 p1= "(50,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,75)"
%	 right-arrow= "head"
%	 p2= "(80,85)"
%	 p1= "(70,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,65)"
%	 right-arrow= "head"
%	 p2= "(40,75)"
%	 p1= "(30,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,65)"
%	 right-arrow= "head"
%	 p2= "(60,75)"
%	 p1= "(50,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,75)"
%	 right-arrow= "head"
%	 p2= "(180,85)"
%	 p1= "(170,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,85)"
%	 right-arrow= "head"
%	 p2= "(160,95)"
%	 p1= "(150,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,85)"
%	 right-arrow= "head"
%	 p2= "(140,95)"
%	 p1= "(130,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,65)"
%	 right-arrow= "head"
%	 p2= "(140,75)"
%	 p1= "(130,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,65)"
%	 right-arrow= "head"
%	 p2= "(160,75)"
%	 p1= "(150,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,75)"
%	 right-arrow= "head"
%	 p2= "(120,85)"
%	 p1= "(110,85)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,20)"
%	 right-arrow= "head"
%	 p2= "(120,30)"
%	 p1= "(110,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,30)"
%	 right-arrow= "head"
%	 p2= "(140,40)"
%	 p1= "(130,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,30)"
%	 right-arrow= "head"
%	 p2= "(160,40)"
%	 p1= "(150,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,20)"
%	 right-arrow= "head"
%	 p2= "(180,30)"
%	 p1= "(170,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,10)"
%	 right-arrow= "head"
%	 p2= "(160,20)"
%	 p1= "(150,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,10)"
%	 right-arrow= "head"
%	 p2= "(140,20)"
%	 p1= "(130,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(20,20)"
%	 right-arrow= "head"
%	 p2= "(20,30)"
%	 p1= "(10,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,30)"
%	 right-arrow= "head"
%	 p2= "(40,40)"
%	 p1= "(30,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,30)"
%	 right-arrow= "head"
%	 p2= "(60,40)"
%	 p1= "(50,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,20)"
%	 right-arrow= "head"
%	 p2= "(80,30)"
%	 p1= "(70,30)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,10)"
%	 right-arrow= "head"
%	 p2= "(60,20)"
%	 p1= "(50,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,10)"
%	 right-arrow= "head"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(115,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(15,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(175,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(175,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(75,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%b
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(135,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%u'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(155,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%v'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(5,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(105,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 right-arrow= "head"
%	 anchor-point= "(105,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_3$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,90);(130,90);(120,80);(120,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,70);(130,70);(120,80);(120,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,90);(160,90);(170,80);(170,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(160,70);(160,70);(170,80);(170,80)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(30,35);(30,35);(20,25);(20,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(30,15);(30,15);(20,25);(20,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(50,35);(50,35);(40,35);(40,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(50,15);(50,15);(40,15);(40,15)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(70,25);(70,25);(60,35);(60,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,35);(130,35);(120,25);(120,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(130,15);(130,15);(120,25);(120,25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,35);(150,35);(140,35);(140,35)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(150,15);(150,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(30,90);(30,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(30,70);(30,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,90);(40,90);(50,90);(50,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,70);(40,70);(50,70);(50,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,90);(60,90);(70,80);(70,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,70);(60,70);(70,80);(70,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,90);(140,90);(150,90);(150,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,70);(140,70);(150,70);(150,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(70,25);(70,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,35);(160,35);(170,25);(170,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,15);(160,15);(170,25);(170,25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23,87.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.29,71.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.71,87.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.43,72.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(121.71,87.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(168.29,87.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122,72.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(168,71.43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.29,32.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(167.43,33.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.86,16.29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(167.14,15.86)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68.57,34.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68,16.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23,33.57)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22,16.43)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%w'
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m'' / 3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%m' / 2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.85}\fi
\unitlength \JPicScale mm
\begin{picture}(185,100)(0,0)
\linethickness{0.3mm}
\put(15,80){\circle{10}}

\linethickness{0.3mm}
\put(35,90){\circle{10}}

\linethickness{0.3mm}
\put(55,90){\circle{10}}

\linethickness{0.3mm}
\put(75,80){\circle{10}}

\linethickness{0.3mm}
\put(35,70){\circle{10}}

\linethickness{0.3mm}
\put(55,70){\circle{10}}

\linethickness{0.3mm}
\put(175,80){\circle{10}}

\linethickness{0.3mm}
\put(155,90){\circle{10}}

\linethickness{0.3mm}
\put(135,90){\circle{10}}

\linethickness{0.3mm}
\put(135,70){\circle{10}}

\linethickness{0.3mm}
\put(155,70){\circle{10}}

\linethickness{0.3mm}
\put(115,80){\circle{10}}

\linethickness{0.3mm}
\put(115,25){\circle{10}}

\linethickness{0.3mm}
\put(135,35){\circle{10}}

\linethickness{0.3mm}
\put(155,35){\circle{10}}

\linethickness{0.3mm}
\put(175,25){\circle{10}}

\linethickness{0.3mm}
\put(155,15){\circle{10}}

\linethickness{0.3mm}
\put(135,15){\circle{10}}

\linethickness{0.3mm}
\put(15,25){\circle{10}}

\linethickness{0.3mm}
\put(35,35){\circle{10}}

\linethickness{0.3mm}
\put(55,35){\circle{10}}

\linethickness{0.3mm}
\put(75,25){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\circle{10}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\put(15,80){\makebox(0,0)[cc]{r}}

\put(115,80){\makebox(0,0)[cc]{r}}

\put(115,25){\makebox(0,0)[cc]{r}}

\put(15,25){\makebox(0,0)[cc]{r}}

\put(35,90){\makebox(0,0)[cc]{u}}

\put(135,90){\makebox(0,0)[cc]{u}}

\put(135,35){\makebox(0,0)[cc]{u}}

\put(35,35){\makebox(0,0)[cc]{u}}

\put(155,90){\makebox(0,0)[cc]{v}}

\put(155,35){\makebox(0,0)[cc]{v}}

\put(55,35){\makebox(0,0)[cc]{v}}

\put(55,90){\makebox(0,0)[cc]{v}}

\put(75,80){\makebox(0,0)[cc]{b}}

\put(175,80){\makebox(0,0)[cc]{b}}

\put(175,25){\makebox(0,0)[cc]{b}}

\put(75,25){\makebox(0,0)[cc]{b}}

\put(35,70){\makebox(0,0)[cc]{u'}}

\put(135,70){\makebox(0,0)[cc]{u'}}

\put(135,15){\makebox(0,0)[cc]{u'}}

\put(35,15){\makebox(0,0)[cc]{u'}}

\put(55,70){\makebox(0,0)[cc]{v'}}

\put(155,70){\makebox(0,0)[cc]{v'}}

\put(155,15){\makebox(0,0)[cc]{v'}}

\put(55,15){\makebox(0,0)[cc]{v'}}

\put(5,90){\makebox(0,0)[cc]{$\rho_0$}}

\put(105,90){\makebox(0,0)[cc]{$\rho_1$}}

\put(5,35){\makebox(0,0)[cc]{$\rho_2$}}

\put(105,35){\makebox(0,0)[cc]{$\rho_3$}}

\linethickness{0.3mm}
\multiput(120,80)(0.12,0.12){83}{\line(1,0){0.12}}
\put(120,80){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(120,80)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(120,80){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(160,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(170,80){\vector(1,-1){0.12}}
\linethickness{0.3mm}
\multiput(160,70)(0.12,0.12){83}{\line(1,0){0.12}}
\put(170,80){\vector(1,1){0.12}}
\linethickness{0.3mm}
\multiput(20,25)(0.12,0.12){83}{\line(1,0){0.12}}
\put(20,25){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(20,25)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(20,25){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\put(40,35){\line(1,0){10}}
\put(40,35){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(40,15){\line(1,0){10}}
\put(40,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(60,35)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(60,35){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\multiput(120,25)(0.12,0.12){83}{\line(1,0){0.12}}
\put(120,25){\vector(-1,-1){0.12}}
\linethickness{0.3mm}
\multiput(120,25)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(120,25){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\put(140,35){\line(1,0){10}}
\put(140,35){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(140,15){\line(1,0){10}}
\put(140,15){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\multiput(20,80)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(20,80)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,70){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(60,90)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(60,70)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(140,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(140,70){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(60,15)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(160,35)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(160,15)(0.12,0.12){83}{\line(1,0){0.12}}
\put(23,87.29){\makebox(0,0)[cc]{w}}

\put(22.29,71.71){\makebox(0,0)[cc]{w}}

\put(67.71,87.71){\makebox(0,0)[cc]{w}}

\put(67.43,72.57){\makebox(0,0)[cc]{w}}

\put(121.71,87.14){\makebox(0,0)[cc]{w}}

\put(168.29,87.71){\makebox(0,0)[cc]{w}}

\put(122,72.57){\makebox(0,0)[cc]{w}}

\put(168,71.43){\makebox(0,0)[cc]{w}}

\put(122.29,32.71){\makebox(0,0)[cc]{w}}

\put(167.43,33.57){\makebox(0,0)[cc]{w}}

\put(122.86,16.29){\makebox(0,0)[cc]{w}}

\put(167.14,15.86){\makebox(0,0)[cc]{w}}

\put(68.57,34.14){\makebox(0,0)[cc]{w}}

\put(68,16.14){\makebox(0,0)[cc]{w}}

\put(23,33.57){\makebox(0,0)[cc]{w}}

\put(22,16.43){\makebox(0,0)[cc]{w}}

\put(45,95){\makebox(0,0)[cc]{w'}}

\put(45,65){\makebox(0,0)[cc]{w'}}

\put(145,95){\makebox(0,0)[cc]{w'}}

\put(145,65){\makebox(0,0)[cc]{w'}}

\put(145,40){\makebox(0,0)[cc]{w'}}

\put(145,10){\makebox(0,0)[cc]{w'}}

\put(45,40){\makebox(0,0)[cc]{w'}}

\put(45,10){\makebox(0,0)[cc]{w'}}

\put(5,75){\makebox(0,0)[cc]{mr}}

\put(85,75){\makebox(0,0)[cc]{mr}}

\put(60,100){\makebox(0,0)[cc]{?}}

\put(60,60){\makebox(0,0)[cc]{?}}

\put(30,60){\makebox(0,0)[cc]{?}}

\put(30,100){\makebox(0,0)[cc]{?}}

\put(105,75){\makebox(0,0)[cc]{mr}}

\put(185,75){\makebox(0,0)[cc]{mr}}

\put(160,60){\makebox(0,0)[cc]{m}}

\put(160,100){\makebox(0,0)[cc]{m}}

\put(130,100){\makebox(0,0)[cc]{m}}

\put(130,60){\makebox(0,0)[cc]{m}}

\put(5,20){\makebox(0,0)[cc]{mr}}

\put(30,45){\makebox(0,0)[cc]{m}}

\put(30,5){\makebox(0,0)[cc]{m}}

\put(60,45){\makebox(0,0)[cc]{m'}}

\put(60,5){\makebox(0,0)[cc]{m'}}

\put(85,20){\makebox(0,0)[cc]{m''}}

\put(105,20){\makebox(0,0)[cc]{mr}}

\put(130,45){\makebox(0,0)[cc]{m}}

\put(130,5){\makebox(0,0)[cc]{m}}

\put(160,45){\makebox(0,0)[cc]{m'}}

\put(160,5){\makebox(0,0)[cc]{m'}}

\put(185,20){\makebox(0,0)[cc]{mr}}

\end{picture}


==> possStrongCase1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 09 11:58:00 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="190" y-min="10" y-max="135" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(30,120)"
%	 p2= "(30,130)"
%	 p1= "(20,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,120)"
%	 p2= "(50,130)"
%	 p1= "(40,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,120)"
%	 p2= "(80,130)"
%	 p1= "(70,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,120)"
%	 p2= "(100,130)"
%	 p1= "(90,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,120)"
%	 p2= "(120,130)"
%	 p1= "(110,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,120)"
%	 p2= "(140,130)"
%	 p1= "(130,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,120)"
%	 p2= "(170,130)"
%	 p1= "(160,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,120)"
%	 p2= "(190,130)"
%	 p1= "(180,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\rho_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,125);(120,125);(130,125);(130,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,125);(140,125);(145,125);(145,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,125);(155,125);(160,125);(160,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,125);(170,125);(180,125);(180,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,125);(110,125);(100,125);(100,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,125);(90,125);(80,125);(80,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,125);(65,125);(70,125);(70,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,125);(50,125);(55,125);(55,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,125);(30,125);(40,125);(40,125)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_0=r$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_c$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+3}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$p_{2c+3}=b$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_c$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_c$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_{c+1}$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(30,85)"
%	 p2= "(30,95)"
%	 p1= "(20,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,85)"
%	 p2= "(50,95)"
%	 p1= "(40,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,85)"
%	 p2= "(80,95)"
%	 p1= "(70,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,85)"
%	 p2= "(100,95)"
%	 p1= "(90,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,85)"
%	 p2= "(120,95)"
%	 p1= "(110,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,85)"
%	 p2= "(140,95)"
%	 p1= "(130,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,85)"
%	 p2= "(170,95)"
%	 p1= "(160,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,85)"
%	 p2= "(190,95)"
%	 p1= "(180,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,90);(170,90);(180,90);(180,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(130,90);(130,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,90);(90,90);(80,90);(80,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,90);(70,90);(65,90);(65,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,90);(40,90);(30,90);(30,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,90);(55,90);(50,90);(50,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,90);(155,90);(160,90);(160,90)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,90);(100,90);(110,90);(110,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\rho_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,90);(140,90);(145,90);(145,90)"
%	 right-arrow= "head"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,50)"
%	 p2= "(30,60)"
%	 p1= "(20,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,50)"
%	 p2= "(50,60)"
%	 p1= "(40,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,50)"
%	 p2= "(80,60)"
%	 p1= "(70,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,50)"
%	 p2= "(100,60)"
%	 p1= "(90,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,50)"
%	 p2= "(120,60)"
%	 p1= "(110,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,50)"
%	 p2= "(140,60)"
%	 p1= "(130,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,50)"
%	 p2= "(170,60)"
%	 p1= "(160,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,50)"
%	 p2= "(190,60)"
%	 p1= "(180,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,55);(40,55);(30,55);(30,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,55);(90,55);(80,55);(80,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,55);(110,55);(100,55);(100,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,55);(130,55);(120,55);(120,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,55);(180,55);(170,55);(170,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,55);(160,55);(155,55);(155,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,55);(55,55);(50,55);(50,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,55);(145,55);(140,55);(140,55)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,55);(70,55);(65,55);(65,55)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$\rho_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(30,15)"
%	 p2= "(30,25)"
%	 p1= "(20,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,15)"
%	 p2= "(50,25)"
%	 p1= "(40,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,15)"
%	 p2= "(80,25)"
%	 p1= "(70,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,15)"
%	 p2= "(100,25)"
%	 p1= "(90,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,15)"
%	 p2= "(120,25)"
%	 p1= "(110,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,15)"
%	 p2= "(140,25)"
%	 p1= "(130,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,15)"
%	 p2= "(170,25)"
%	 p1= "(160,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,15)"
%	 p2= "(190,25)"
%	 p1= "(180,25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,20);(40,20);(30,20);(30,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,20);(90,20);(80,20);(80,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,20);(110,20);(100,20);(100,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,20);(130,20);(120,20);(120,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,20);(180,20);(170,20);(170,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,20);(160,20);(155,20);(155,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(65,20);(65,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,20);(55,20);(50,20);(50,20)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,20);(145,20);(140,20);(140,20)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rho_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%? / ?
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{1},r)$ / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c},r)$ / c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+1},r)$ / c+1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+2},b)$ / c+1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+3},b)$ / c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{2c+2},b)$ / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{1},r)$ / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c},r)$ / c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+1},r)$ / c+1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+2},r)$ / c+2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+3},r)$ / c+
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{2c+2},r)$ / 2c+2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{b},r)$ / 2c+3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{1},r)$ / 1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c},r)$ / c
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+1},r)$ / c+1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+2},r)$ / c+2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{c+3},r)$ / c+
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mu(p_{2c+2},r)$ / 2c+2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%mr / 0
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.85}\fi
\unitlength \JPicScale mm
\begin{picture}(190,135)(0,0)
\linethickness{0.3mm}
\put(25,125){\circle{10}}

\linethickness{0.3mm}
\put(45,125){\circle{10}}

\linethickness{0.3mm}
\put(75,125){\circle{10}}

\linethickness{0.3mm}
\put(95,125){\circle{10}}

\linethickness{0.3mm}
\put(115,125){\circle{10}}

\linethickness{0.3mm}
\put(135,125){\circle{10}}

\linethickness{0.3mm}
\put(165,125){\circle{10}}

\linethickness{0.3mm}
\put(185,125){\circle{10}}

\put(10,125){\makebox(0,0)[cc]{$\rho_0$}}

\put(30,125){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(120,125){\line(1,0){10}}
\linethickness{0.3mm}
\put(140,125){\line(1,0){5}}
\linethickness{0.3mm}
\put(155,125){\line(1,0){5}}
\linethickness{0.3mm}
\put(170,125){\line(1,0){10}}
\linethickness{0.3mm}
\put(100,125){\line(1,0){10}}
\linethickness{0.3mm}
\put(80,125){\line(1,0){10}}
\linethickness{0.3mm}
\put(65,125){\line(1,0){5}}
\linethickness{0.3mm}
\put(50,125){\line(1,0){5}}
\linethickness{0.3mm}
\put(30,125){\line(1,0){10}}
\put(25,135){\makebox(0,0)[cc]{$p_0=r$}}

\put(45,135){\makebox(0,0)[cc]{$p_1$}}

\put(75,135){\makebox(0,0)[cc]{$p_c$}}

\put(95,135){\makebox(0,0)[cc]{$p_{c+1}$}}

\put(115,135){\makebox(0,0)[cc]{$p_{c+2}$}}

\put(135,135){\makebox(0,0)[cc]{$p_{c+3}$}}

\put(165,135){\makebox(0,0)[cc]{$p_{2c+2}$}}

\put(60,125){\makebox(0,0)[cc]{$\ldots$}}

\put(150,125){\makebox(0,0)[cc]{$\ldots$}}

\put(60,135){\makebox(0,0)[cc]{$\ldots$}}

\put(150,135){\makebox(0,0)[cc]{$\ldots$}}

\put(185,135){\makebox(0,0)[cc]{$p_{2c+3}=b$}}

\put(35,130){\makebox(0,0)[cc]{$w_0$}}

\put(175,130){\makebox(0,0)[cc]{$w_0$}}

\put(85,130){\makebox(0,0)[cc]{$w_c$}}

\put(125,130){\makebox(0,0)[cc]{$w_c$}}

\put(105,130){\makebox(0,0)[cc]{$w_{c+1}$}}

\linethickness{0.3mm}
\put(25,90){\circle{10}}

\linethickness{0.3mm}
\put(45,90){\circle{10}}

\linethickness{0.3mm}
\put(75,90){\circle{10}}

\linethickness{0.3mm}
\put(95,90){\circle{10}}

\linethickness{0.3mm}
\put(115,90){\circle{10}}

\linethickness{0.3mm}
\put(135,90){\circle{10}}

\linethickness{0.3mm}
\put(165,90){\circle{10}}

\linethickness{0.3mm}
\put(185,90){\circle{10}}

\linethickness{0.3mm}
\put(170,90){\line(1,0){10}}
\put(180,90){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(120,90){\line(1,0){10}}
\put(130,90){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(80,90){\line(1,0){10}}
\put(80,90){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(65,90){\line(1,0){5}}
\put(65,90){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(30,90){\line(1,0){10}}
\put(30,90){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,90){\line(1,0){5}}
\put(50,90){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,90){\line(1,0){5}}
\put(160,90){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(100,90){\line(1,0){10}}
\put(10,90){\makebox(0,0)[cc]{$\rho_1$}}

\put(60,90){\makebox(0,0)[cc]{$\ldots$}}

\put(150,90){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(140,90){\line(1,0){5}}
\put(145,90){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(25,55){\circle{10}}

\linethickness{0.3mm}
\put(45,55){\circle{10}}

\linethickness{0.3mm}
\put(75,55){\circle{10}}

\linethickness{0.3mm}
\put(95,55){\circle{10}}

\linethickness{0.3mm}
\put(115,55){\circle{10}}

\linethickness{0.3mm}
\put(135,55){\circle{10}}

\linethickness{0.3mm}
\put(165,55){\circle{10}}

\linethickness{0.3mm}
\put(185,55){\circle{10}}

\linethickness{0.3mm}
\put(30,55){\line(1,0){10}}
\put(30,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(80,55){\line(1,0){10}}
\put(80,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(100,55){\line(1,0){10}}
\put(100,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,55){\line(1,0){10}}
\put(120,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(170,55){\line(1,0){10}}
\put(170,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,55){\line(1,0){5}}
\put(155,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,55){\line(1,0){5}}
\put(50,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(140,55){\line(1,0){5}}
\put(140,55){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(65,55){\line(1,0){5}}
\put(65,55){\vector(-1,0){0.12}}
\put(10,55){\makebox(0,0)[cc]{$\rho_2$}}

\put(60,55){\makebox(0,0)[cc]{$\ldots$}}

\put(150,55){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(25,20){\circle{10}}

\linethickness{0.3mm}
\put(45,20){\circle{10}}

\linethickness{0.3mm}
\put(75,20){\circle{10}}

\linethickness{0.3mm}
\put(95,20){\circle{10}}

\linethickness{0.3mm}
\put(115,20){\circle{10}}

\linethickness{0.3mm}
\put(135,20){\circle{10}}

\linethickness{0.3mm}
\put(165,20){\circle{10}}

\linethickness{0.3mm}
\put(185,20){\circle{10}}

\linethickness{0.3mm}
\put(30,20){\line(1,0){10}}
\put(30,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(80,20){\line(1,0){10}}
\put(80,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(100,20){\line(1,0){10}}
\put(100,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(120,20){\line(1,0){10}}
\put(120,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(170,20){\line(1,0){10}}
\put(170,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,20){\line(1,0){5}}
\put(155,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(65,20){\line(1,0){5}}
\put(65,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(50,20){\line(1,0){5}}
\put(50,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(140,20){\line(1,0){5}}
\put(140,20){\vector(-1,0){0.12}}
\put(10,20){\makebox(0,0)[cc]{$\rho_3$}}

\put(60,20){\makebox(0,0)[cc]{$\ldots$}}

\put(150,20){\makebox(0,0)[cc]{$\ldots$}}

\put(25,115){\makebox(0,0)[cc]{mr}}

\put(185,115){\makebox(0,0)[cc]{mr}}

\put(45,115){\makebox(0,0)[cc]{?}}

\put(75,115){\makebox(0,0)[cc]{?}}

\put(95,115){\makebox(0,0)[cc]{?}}

\put(115,115){\makebox(0,0)[cc]{?}}

\put(135,115){\makebox(0,0)[cc]{?}}

\put(165,115){\makebox(0,0)[cc]{?}}

\put(25,80){\makebox(0,0)[cc]{mr}}

\put(185,100){\makebox(0,0)[cc]{mr}}

\put(45,100){\makebox(0,0)[cc]{$\mu(p_{1},r)$}}

\put(75,80){\makebox(0,0)[cc]{$\mu(p_{c},r)$}}

\put(95,100){\makebox(0,0)[cc]{$\mu(p_{c+1},r)$}}

\put(115,80){\makebox(0,0)[cc]{$\mu(p_{c+2},b)$}}

\put(135,100){\makebox(0,0)[cc]{$\mu(p_{c+3},b)$}}

\put(165,80){\makebox(0,0)[cc]{$\mu(p_{2c+2},b)$}}

\put(25,45){\makebox(0,0)[cc]{mr}}

\put(45,65){\makebox(0,0)[cc]{$\mu(p_{1},r)$}}

\put(75,45){\makebox(0,0)[cc]{$\mu(p_{c},r)$}}

\put(95,65){\makebox(0,0)[cc]{$\mu(p_{c+1},r)$}}

\put(115,45){\makebox(0,0)[cc]{$\mu(p_{c+2},r)$}}

\put(135,65){\makebox(0,0)[cc]{$\mu(p_{c+3},r)$}}

\put(165,45){\makebox(0,0)[cc]{$\mu(p_{2c+2},r)$}}

\put(185,65){\makebox(0,0)[cc]{$\mu(p_{b},r)$}}

\put(25,10){\makebox(0,0)[cc]{mr}}

\put(45,30){\makebox(0,0)[cc]{$\mu(p_{1},r)$}}

\put(75,10){\makebox(0,0)[cc]{$\mu(p_{c},r)$}}

\put(95,30){\makebox(0,0)[cc]{$\mu(p_{c+1},r)$}}

\put(115,10){\makebox(0,0)[cc]{$\mu(p_{c+2},r)$}}

\put(135,30){\makebox(0,0)[cc]{$\mu(p_{c+3},r)$}}

\put(165,10){\makebox(0,0)[cc]{$\mu(p_{2c+2},r)$}}

\put(185,30){\makebox(0,0)[cc]{mr}}

\end{picture}


==> possStrongCase23.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Feb 09 13:27:15 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="185" y-min="5" y-max="100" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_1$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(25,85)"
%	 p2= "(25,95)"
%	 p1= "(15,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(45,85)"
%	 p2= "(45,95)"
%	 p1= "(35,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,85)"
%	 p2= "(75,95)"
%	 p1= "(65,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,85)"
%	 p2= "(95,95)"
%	 p1= "(85,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,85)"
%	 p2= "(115,95)"
%	 p1= "(105,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(135,85)"
%	 p2= "(135,95)"
%	 p1= "(125,95)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(45,65)"
%	 p2= "(45,75)"
%	 p1= "(35,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(25,65)"
%	 p2= "(25,75)"
%	 p1= "(15,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,90);(115,90);(125,90);(125,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,70);(60,70);(65,70);(65,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,70);(45,70);(50,70);(50,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,70);(25,70);(35,70);(35,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,90);(105,90);(95,90);(95,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,90);(85,90);(75,90);(75,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,90);(60,90);(65,90);(65,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,90);(45,90);(50,90);(50,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,90);(25,90);(35,90);(35,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_0=r$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_c$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+3}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$p_{2c+3}=b$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_0$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(75,65)"
%	 p2= "(75,75)"
%	 p1= "(65,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,65)"
%	 p2= "(95,75)"
%	 p1= "(85,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,65)"
%	 p2= "(115,75)"
%	 p1= "(105,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(135,65)"
%	 p2= "(135,75)"
%	 p1= "(125,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(185,85)"
%	 p2= "(185,95)"
%	 p1= "(175,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(185,65)"
%	 p2= "(185,75)"
%	 p1= "(175,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,65)"
%	 p2= "(165,75)"
%	 p1= "(155,75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,85)"
%	 p2= "(165,95)"
%	 p1= "(155,95)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,90);(150,90);(155,90);(155,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,90);(135,90);(140,90);(140,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,70);(150,70);(155,70);(155,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,70);(135,70);(140,70);(140,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve fill-style= "none"
%	 points= "(165,90);(165,90);(175,90);(175,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,85);(180,85);(180,75);(180,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,70);(175,70);(165,70);(165,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,70);(125,70);(115,70);(115,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,70);(105,70);(95,70);(95,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,70);(85,70);(75,70);(75,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_k$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{k-1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{k+1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{k+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w'$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w_{k-1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w_{k-1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+3-k}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+2-k}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+4-k}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+1-k}
%</text>
%<ellipse fill-style= "none"
%	 p3= "(25,30)"
%	 p2= "(25,40)"
%	 p1= "(15,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(45,30)"
%	 p2= "(45,40)"
%	 p1= "(35,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(75,30)"
%	 p2= "(75,40)"
%	 p1= "(65,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,30)"
%	 p2= "(95,40)"
%	 p1= "(85,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,30)"
%	 p2= "(115,40)"
%	 p1= "(105,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(135,30)"
%	 p2= "(135,40)"
%	 p1= "(125,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(45,10)"
%	 p2= "(45,20)"
%	 p1= "(35,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(25,10)"
%	 p2= "(25,20)"
%	 p1= "(15,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,35);(115,35);(125,35);(125,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(65,15);(65,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,15);(45,15);(50,15);(50,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,15);(25,15);(35,15);(35,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,35);(105,35);(95,35);(95,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,35);(85,35);(75,35);(75,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,35);(60,35);(65,35);(65,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,35);(45,35);(50,35);(50,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,35);(25,35);(35,35);(35,35)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_0=r$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_c$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{c+3}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$p_{2c+3}=b$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 right-arrow= "head"
%	 >
%$w_0$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(75,10)"
%	 p2= "(75,20)"
%	 p1= "(65,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,10)"
%	 p2= "(95,20)"
%	 p1= "(85,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,10)"
%	 p2= "(115,20)"
%	 p1= "(105,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(135,10)"
%	 p2= "(135,20)"
%	 p1= "(125,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(185,30)"
%	 p2= "(185,40)"
%	 p1= "(175,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(185,10)"
%	 p2= "(185,20)"
%	 p1= "(175,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,10)"
%	 p2= "(165,20)"
%	 p1= "(155,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(165,30)"
%	 p2= "(165,40)"
%	 p1= "(155,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,35);(150,35);(155,35);(155,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,35);(135,35);(140,35);(140,35)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,15);(150,15);(155,15);(155,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,15);(135,15);(140,15);(140,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve fill-style= "none"
%	 points= "(165,35);(165,35);(175,35);(175,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,30);(180,30);(180,20);(180,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,15);(175,15);(165,15);(165,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,15);(125,15);(115,15);(115,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,15);(105,15);(95,15);(95,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,15);(85,15);(75,15);(75,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_k$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{k-1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{k+1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{k+2}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w_{k-1}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$S_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w'_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w'_{k'}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+3-k'}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+2-k'}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+4-k'}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p_{2c+1-k'}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$w$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.85}\fi
\unitlength \JPicScale mm
\begin{picture}(185,100)(0,0)
\put(5,80){\makebox(0,0)[cc]{$S_1$}}

\linethickness{0.3mm}
\put(20,90){\circle{10}}

\linethickness{0.3mm}
\put(40,90){\circle{10}}

\linethickness{0.3mm}
\put(70,90){\circle{10}}

\linethickness{0.3mm}
\put(90,90){\circle{10}}

\linethickness{0.3mm}
\put(110,90){\circle{10}}

\linethickness{0.3mm}
\put(130,90){\circle{10}}

\linethickness{0.3mm}
\put(40,70){\circle{10}}

\linethickness{0.3mm}
\put(20,70){\circle{10}}

\put(25,90){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(115,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,70){\line(1,0){5}}
\linethickness{0.3mm}
\put(45,70){\line(1,0){5}}
\linethickness{0.3mm}
\put(25,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(95,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(45,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(25,90){\line(1,0){10}}
\put(20,100){\makebox(0,0)[cc]{$p_0=r$}}

\put(40,100){\makebox(0,0)[cc]{$p_1$}}

\put(160,100){\makebox(0,0)[cc]{$p_c$}}

\put(180,100){\makebox(0,0)[cc]{$p_{c+1}$}}

\put(180,60){\makebox(0,0)[cc]{$p_{c+2}$}}

\put(160,60){\makebox(0,0)[cc]{$p_{c+3}$}}

\put(40,60){\makebox(0,0)[cc]{$p_{2c+2}$}}

\put(55,90){\makebox(0,0)[cc]{$\ldots$}}

\put(55,70){\makebox(0,0)[cc]{$\ldots$}}

\put(55,100){\makebox(0,0)[cc]{$\ldots$}}

\put(145,100){\makebox(0,0)[cc]{$\ldots$}}

\put(20,60){\makebox(0,0)[cc]{$p_{2c+3}=b$}}

\put(30,85){\makebox(0,0)[cc]{$w_0$}}

\put(30,75){\makebox(0,0)[cc]{$w_0$}}

\linethickness{0.3mm}
\put(70,70){\circle{10}}

\linethickness{0.3mm}
\put(90,70){\circle{10}}

\linethickness{0.3mm}
\put(110,70){\circle{10}}

\linethickness{0.3mm}
\put(130,70){\circle{10}}

\linethickness{0.3mm}
\put(180,90){\circle{10}}

\linethickness{0.3mm}
\put(180,70){\circle{10}}

\linethickness{0.3mm}
\put(160,70){\circle{10}}

\linethickness{0.3mm}
\put(160,90){\circle{10}}

\linethickness{0.3mm}
\put(150,90){\line(1,0){5}}
\linethickness{0.3mm}
\put(135,90){\line(1,0){5}}
\put(145,90){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(150,70){\line(1,0){5}}
\linethickness{0.3mm}
\put(135,70){\line(1,0){5}}
\put(145,70){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(165,90){\line(1,0){10}}
\linethickness{0.3mm}
\put(180,75){\line(0,1){10}}
\linethickness{0.3mm}
\put(165,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(115,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(95,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,70){\line(1,0){10}}
\put(90,100){\makebox(0,0)[cc]{$p_k$}}

\put(70,100){\makebox(0,0)[cc]{$p_{k-1}$}}

\put(110,100){\makebox(0,0)[cc]{$p_{k+1}$}}

\put(130,100){\makebox(0,0)[cc]{$p_{k+2}$}}

\put(185,80){\makebox(0,0)[cc]{$w'$}}

\put(170,85){\makebox(0,0)[cc]{$w$}}

\put(170,75){\makebox(0,0)[cc]{$w$}}

\put(120,85){\makebox(0,0)[cc]{$w$}}

\put(120,75){\makebox(0,0)[cc]{$w$}}

\put(100,85){\makebox(0,0)[cc]{$w$}}

\put(80,85){\makebox(0,0)[cc]{$w_{k-1}$}}

\put(80,75){\makebox(0,0)[cc]{$w_{k-1}$}}

\put(90,60){\makebox(0,0)[cc]{$p_{2c+3-k}$}}

\put(110,60){\makebox(0,0)[cc]{$p_{2c+2-k}$}}

\put(70,60){\makebox(0,0)[cc]{$p_{2c+4-k}$}}

\put(130,60){\makebox(0,0)[cc]{$p_{2c+1-k}$}}

\linethickness{0.3mm}
\put(20,35){\circle{10}}

\linethickness{0.3mm}
\put(40,35){\circle{10}}

\linethickness{0.3mm}
\put(70,35){\circle{10}}

\linethickness{0.3mm}
\put(90,35){\circle{10}}

\linethickness{0.3mm}
\put(110,35){\circle{10}}

\linethickness{0.3mm}
\put(130,35){\circle{10}}

\linethickness{0.3mm}
\put(40,15){\circle{10}}

\linethickness{0.3mm}
\put(20,15){\circle{10}}

\put(25,35){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(115,35){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,15){\line(1,0){5}}
\linethickness{0.3mm}
\put(45,15){\line(1,0){5}}
\linethickness{0.3mm}
\put(25,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(95,35){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,35){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,35){\line(1,0){5}}
\linethickness{0.3mm}
\put(45,35){\line(1,0){5}}
\linethickness{0.3mm}
\put(25,35){\line(1,0){10}}
\put(20,45){\makebox(0,0)[cc]{$p_0=r$}}

\put(40,45){\makebox(0,0)[cc]{$p_1$}}

\put(160,45){\makebox(0,0)[cc]{$p_c$}}

\put(180,45){\makebox(0,0)[cc]{$p_{c+1}$}}

\put(180,5){\makebox(0,0)[cc]{$p_{c+2}$}}

\put(160,5){\makebox(0,0)[cc]{$p_{c+3}$}}

\put(40,5){\makebox(0,0)[cc]{$p_{2c+2}$}}

\put(55,35){\makebox(0,0)[cc]{$\ldots$}}

\put(55,15){\makebox(0,0)[cc]{$\ldots$}}

\put(55,45){\makebox(0,0)[cc]{$\ldots$}}

\put(145,45){\makebox(0,0)[cc]{$\ldots$}}

\put(20,5){\makebox(0,0)[cc]{$p_{2c+3}=b$}}

\put(30,30){\makebox(0,0)[cc]{$w_0$}}

\linethickness{0.3mm}
\put(70,15){\circle{10}}

\linethickness{0.3mm}
\put(90,15){\circle{10}}

\linethickness{0.3mm}
\put(110,15){\circle{10}}

\linethickness{0.3mm}
\put(130,15){\circle{10}}

\linethickness{0.3mm}
\put(180,35){\circle{10}}

\linethickness{0.3mm}
\put(180,15){\circle{10}}

\linethickness{0.3mm}
\put(160,15){\circle{10}}

\linethickness{0.3mm}
\put(160,35){\circle{10}}

\linethickness{0.3mm}
\put(150,35){\line(1,0){5}}
\linethickness{0.3mm}
\put(135,35){\line(1,0){5}}
\put(145,35){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(150,15){\line(1,0){5}}
\linethickness{0.3mm}
\put(135,15){\line(1,0){5}}
\put(145,15){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(165,35){\line(1,0){10}}
\linethickness{0.3mm}
\put(180,20){\line(0,1){10}}
\linethickness{0.3mm}
\put(165,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(115,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(95,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,15){\line(1,0){10}}
\put(90,45){\makebox(0,0)[cc]{$p_k$}}

\put(70,45){\makebox(0,0)[cc]{$p_{k-1}$}}

\put(110,45){\makebox(0,0)[cc]{$p_{k+1}$}}

\put(130,45){\makebox(0,0)[cc]{$p_{k+2}$}}

\put(170,30){\makebox(0,0)[cc]{$w$}}

\put(170,20){\makebox(0,0)[cc]{$w$}}

\put(120,30){\makebox(0,0)[cc]{$w$}}

\put(120,20){\makebox(0,0)[cc]{$w$}}

\put(100,30){\makebox(0,0)[cc]{$w$}}

\put(80,30){\makebox(0,0)[cc]{$w_{k-1}$}}

\put(5,25){\makebox(0,0)[cc]{$S_2$}}

\put(185,25){\makebox(0,0)[cc]{$w$}}

\put(30,20){\makebox(0,0)[cc]{$w'_0$}}

\put(80,20){\makebox(0,0)[cc]{$w'_{k'-1}$}}

\put(90,5){\makebox(0,0)[cc]{$p_{2c+3-k'}$}}

\put(110,5){\makebox(0,0)[cc]{$p_{2c+2-k'}$}}

\put(70,5){\makebox(0,0)[cc]{$p_{2c+4-k'}$}}

\put(130,5){\makebox(0,0)[cc]{$p_{2c+1-k'}$}}

\put(145,60){\makebox(0,0)[cc]{$\ldots$}}

\put(55,60){\makebox(0,0)[cc]{$\ldots$}}

\put(145,5){\makebox(0,0)[cc]{$\ldots$}}

\put(55,5){\makebox(0,0)[cc]{$\ldots$}}

\put(100,20){\makebox(0,0)[cc]{$w$}}

\put(100,75){\makebox(0,0)[cc]{$w$}}

\end{picture}

